Trends and Challenges in Wireless Channel Modeling for an Evolving Radio Access

With the advent of 5G, standardization and research are currently defining the next generation of the radio access. Considering the high constraints imposed by the future standards, disruptive technologies such as Massive MIMO and mmWave are being proposed. At the heart of this process are wireless channel models that now need to cover a massive increase in design parameters, a large variety of frequency bands, and heterogeneous deployments. This tutorial describes how channel models address this new level of complexity and which tools the community prepares to efficiently but accurately capture the upcoming changes in radio access design. We analyze the main drivers behind these new modeling tools, the challenges they pose, and survey the current approaches to overcome them.

==> fig_3D.tikz <==
% -*- root: wcom-cm.tex -*-

\begin{tikzpicture}[y={(-1cm,0.5cm)},x={(1cm,0.5cm)}, z={(0cm,1cm)}, scale=2]
	\newcommand{\beamf}[8]{
		% \pgfmathsetmacro{\xo}{#1}
		% \pgfmathsetmacro{\xt}{#2}
		% \pgfmathsetmacro{\yo}{#3}
		% \pgfmathsetmacro{\yt}{#4}
		% \pgfmathsetmacro{\px}{#5}
		% \pgfmathsetmacro{\py}{#6}
		% \pgfmathsetmacro{\pz}{#7}
		\draw[fill=#8!50, #8, opacity=0.5] (#1, #3, 0) -- (#1, #4, 0) -- (#2, #4, 0) -- (#2, #3, 0) -- cycle;
		\draw[fill=#8!50, #8, opacity=0.5] (#5, #6, #7) -- (#1, #3, 0) -- (#1, #4, 0) -- cycle;
		\draw[fill=#8!50, #8, opacity=0.5] (#5, #6, #7) -- (#1, #4, 0) -- (#2, #4, 0) -- cycle;
		\draw[fill=#8!50, #8, opacity=0.5] (#5, #6, #7) -- (#2, #3, 0);
	}
	\begin{scope}[yshift=1.25cm, xshift=-2.5cm]
		\draw[black!80, fill=black!10] (0, -1, 0) -- (0, 1, 0) -- (0, 1, 2) -- (0, -1, 2) -- cycle;	
		\draw[black!80, fill=black!30] (0, -1, 2) -- (2, -1, 2) -- (2, 1, 2) -- (0, 1, 2) -- cycle;	
		\draw[black!80, fill=black!20] (0, -1, 0) -- (2, -1, 0) -- (2, -1, 2) -- (0, -1, 2) -- cycle;
		\foreach \f in {0.85, 0.55, 0.25, -0.05, -0.35, -0.65}
		{
			\draw[black!80, fill=white] (0, \f, 0.3)	-- (0, \f-0.2, 0.3) -- (0, \f-0.2, 0.7) -- (0, \f, 0.7)-- cycle;
			\draw[black!80, fill=white] (0, \f, 0.8)	-- (0, \f-0.2, 0.8) -- (0, \f-0.2, 1.2) -- (0, \f, 1.2)-- cycle;
			\draw[black!80, fill=white] (0, \f, 1.3)	-- (0, \f-0.2, 1.3) -- (0, \f-0.2, 1.6) -- (0, \f, 1.6)-- cycle;
		}
		\begin{scope}[canvas is yz plane at x=0]
			\draw[col1] (-0.4, 1.9) -- (0.4,1.9);
			\foreach \c in {-0.4,-0.3,..., 0.4}
			{\draw[col1, fill=col1] (\c, 1.9) circle (0.02);}
			\node[col1] at (-0.3, 2.6) {\sffamily Horizontal array};
			\draw[col1, -latex]   (-0.3, 2.5) -- (0, 1.9);
		\end{scope}
		\beamf{-1}{-0.1}{-0.4}{-0.6}{0}{-0.05}{1.9}{col1}
		\beamf{-1}{-0.1}{0.6}{0.4}{0}{0.05}{1.9}{col1}
		\beamf{-1}{-0.1}{0.07}{-0.07}{0}{0}{1.9}{col1}
		\beamf{-1}{-0.1}{-0.9}{-1.2}{0}{-0.1}{1.9}{col1}
		\beamf{-1}{-0.1}{1.2}{0.9}{0}{0.1}{1.9}{col1}
	\end{scope}
	\draw[black!80, fill=black!10] (0, -1, 0) -- (0, 1, 0) -- (0, 1, 2) -- (0, -1, 2) -- cycle;	
	\draw[black!80, fill=black!30] (0, -1, 2) -- (2, -1, 2) -- (2, 1, 2) -- (0, 1, 2) -- cycle;	
	\draw[black!80, fill=black!20] (0, -1, 0) -- (2, -1, 0) -- (2, -1, 2) -- (0, -1, 2) -- cycle;
	\foreach \f in {0.85, 0.55, 0.25, -0.05, -0.35, -0.65}
	{
		\draw[black!80, fill=white] (0, \f, 0.3)	-- (0, \f-0.2, 0.3) -- (0, \f-0.2, 0.7) -- (0, \f, 0.7)-- cycle;
		\draw[black!80, fill=white] (0, \f, 0.8)	-- (0, \f-0.2, 0.8) -- (0, \f-0.2, 1.2) -- (0, \f, 1.2)-- cycle;
		\draw[black!80, fill=white] (0, \f, 1.3)	-- (0, \f-0.2, 1.3) -- (0, \f-0.2, 1.6) -- (0, \f, 1.6)-- cycle;
	}
	\begin{scope}[canvas is yz plane at x=0]
		\draw[col2] (0, 1) -- (0,1.7);
		\foreach \c in {1,1.1,...,1.8}
		{\draw[col2, fill=col2] (0, \c) circle (0.02);}
		\node[col2] at (0, 2.4) {\sffamily Vertical array};
		\draw[col2, -latex]   (0, 2.3) -- (0, 1.7);
	\end{scope}
	\beamf{-0.8}{-0.5}{1}{-1}{0}{0}{1.3}{col2}
	\beamf{-1.5}{-1}{1}{-1}{0}{0}{1.4}{col2}
	\begin{scope}[canvas is xz plane at y=-1]
		\foreach \x in {0.6,0.7,...,1.5}
		{
			\draw[col4] (\x, 1) -- (\x, 1.7);
			\foreach \z in {1,1.1,...,1.8}
			{
				\draw[col4, fill=col4] (\x, \z) circle (0.02);
			}
		}
		\node[col4] at (0.6, 2.6) {\sffamily Rectangular array};
		\draw[col4, -latex]   (0.6, 2.5) -- (1, 1.7);
	\end{scope}
	\beamf{0.3}{0.6}{-1.2}{-1.5}{1}{-1}{1.4}{col4}
	\beamf{0.5}{0.7}{-1.7}{-2}{1}{-1}{1.4}{col4}
	\beamf{1.1}{1.4}{-1.5}{-1.7}{1}{-1}{1.4}{col4}
	\beamf{1.4}{1.8}{-2}{-2.4}{1}{-1}{1.4}{col4}
\end{tikzpicture}

==> fig_spherical.tikz <==
% -*- root: wcom-cm.tex -*-

\begin{tikzpicture}
\tkzInit[xmin=-2,xmax=10,ymin=-1,ymax=10]
\tkzDefPoint(0,0){T1}
\tkzDefPoint(0,1){T2}
\tkzDefPoint(0,2){T3}
\tkzDefPoint(0,3){T4}
\tkzDrawPoints(T1,T2,T3,T4)
\tkzDefPoint(10,4){R1}
\tkzDefShiftPoint[R1](150:1){R2}
\tkzDefShiftPoint[R1](150:2){R3}
\tkzDefShiftPoint[R1](150:3){R4}
\tkzDrawPoints(R1,R2,R3,R4)
\tkzDefPoint(0,1.5){T0}
\tkzDefShiftPoint[R1](150:1.5){R0}
\tkzDefPointWith[orthogonal normed](R1,T1) \tkzGetPoint{Pl11}
\tkzDefPointWith[orthogonal normed, K=-1](R1,T1) \tkzGetPoint{Pl12}
\tkzCompass[delta=10, dashed, thick, color=col1!50](T1,R1)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T2,R1)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T3,R1)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T4,R1)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T1,R2)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T2,R2)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T3,R2)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T4,R2)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T1,R3)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T2,R3)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T3,R3)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T4,R3)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T1,R4)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T2,R4)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T3,R4)
\tkzCompass[delta=10, dashed, thick, color=col1!50](T4,R4)
\tkzDefShiftPoint[Pl11](150:1){Pl21}
\tkzDefShiftPoint[Pl11](150:2){Pl31}
\tkzDefShiftPoint[Pl11](150:3){Pl41}
\tkzDefShiftPoint[Pl12](150:1){Pl22}
\tkzDefShiftPoint[Pl12](150:2){Pl32}
\tkzDefShiftPoint[Pl12](150:3){Pl42}
\tkzDrawLine[dashed, color=col2, thick](Pl11,Pl12)
\tkzDrawLine[dashed, color=col2, thick](Pl21,Pl22)
\tkzDrawLine[dashed, color=col2, thick](Pl31,Pl32)
\tkzDrawLine[dashed, color=col2, thick](Pl41,Pl42)
% \tkzDrawLine[dashed](Pl41,Pl42)
\tkzDrawSegment[-latex, color=col1!50](T1,R1)
\tkzDrawSegment[-latex, color=col1!50](T1,R4)
\tkzDrawSegment[-latex, color=col1!50](T1,R3)
\tkzDrawSegment[-latex, color=col1!50](T1,R2)
\tkzDrawSegment[-latex, color=col1!50](T2,R1)
\tkzDrawSegment[-latex, color=col1!50](T2,R4)
\tkzDrawSegment[-latex, color=col1!50](T2,R3)
\tkzDrawSegment[-latex, color=col1!50](T2,R2)
\tkzDrawSegment[-latex, color=col1!50](T3,R1)
\tkzDrawSegment[-latex, color=col1!50](T3,R4)
\tkzDrawSegment[-latex, color=col1!50](T3,R3)
\tkzDrawSegment[-latex, color=col1!50](T3,R2)
\tkzDrawSegment[-latex, color=col1!50](T4,R1)
\tkzDrawSegment[-latex, color=col1!50](T4,R4)
\tkzDrawSegment[-latex, color=col1!50](T4,R3)
\tkzDrawSegment[-latex, color=col1!50](T4,R2)
\tkzDrawSegment[-latex, color=col2](T1,R1)
\tkzDrawSegment[-latex, color=col2](T2,R2)
\tkzDrawSegment[-latex, color=col2](T3,R3)
\tkzDrawSegment[-latex, color=col2](T4,R4)
\tkzDrawSegment[-latex, color=col2](T2,R2)
\tkzDrawSegment[-latex, color=col2](T3,R3)
\tkzDrawSegment[-latex, color=col2](T4,R4)
\tkzDrawLine[opacity=0.5](T1,T4)
\tkzDrawLine[opacity=0.5](R1,R4)
\node at (0, 4) {TX array};
\node at (9, 2) {RX array};
\end{tikzpicture}

==> fig_spider.tikz <==
% -*- root: wcom-cm.tex -*-

	\newcommand{\D}{3}
	\newcommand{\U}{5}
	\newdimen\R
	\R=3.5cm 
	\newdimen\L
	\L=4.5cm
	\newcommand{\A}{360/\D}
	\begin{tikzpicture}
		\path (0:0cm) coordinate (O);
		\foreach \X in {1,...,\D}{
		    \draw (\X*\A:0) -- (\X*\A:\R);
		  }

		  \foreach \Y in {0,...,\U}{
		    \foreach \X in {1,...,\D}{
		      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
		      \fill (D\X-\Y) circle (1pt);
		    }
		    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
		        -- (\X*\A:\Y*\R/\U)
		    } -- cycle;
		  }
		\path (1*\A:\L) node (L1) {\sffamily Accuracy};
		\path (2*\A:\L) node (L2) {\sffamily Generality};
		\path (3*\A:\L) node (L3) {\sffamily Simplicity};
		\draw [color=col1, fill=col1!20,line width=1.5pt,opacity=0.5]
		    (D1-2) --
		    (D2-4) --
		    (D3-4) -- cycle;
		\draw [color=col2, fill=col2!20,line width=1.5pt,opacity=0.5]
		    (D1-3) --
		    (D2-4) --
		    (D3-3) -- cycle;
		\draw [color=col3, fill=col3!20,line width=1.5pt,opacity=0.5]
		    (D1-1) --
		    (D2-5) --
		    (D3-5) -- cycle;
		\draw [color=col4, fill=col4!20,line width=1.5pt,opacity=0.5]
		    (D1-4) --
		    (D2-1) --
		    (D3-2) -- cycle;
		\draw [color=col5, fill=col5!20,line width=1.5pt,opacity=0.5]
		    (D1-5) --
		    (D2-1) --
		    (D3-1) -- cycle;
		\node[text width=1.9cm, very thick, draw, rounded corners, align=center, col1] at (7, 2) {\sffamily \textbf{SCM}};
		\node[text width=1.9cm, very thick, draw, rounded corners, align=center, col2] at (7, 1) {\sffamily \textbf{COST2100}};
		\node[text width=1.9cm, very thick, draw, rounded corners, align=center, col3] at (7, 0) {\sffamily \textbf{Ring}};
		\node[text width=1.9cm, very thick, draw, rounded corners, align=center, col4] at (7, -1) {\sffamily \textbf{METIS}};
		\node[text width=1.9cm, very thick, draw, rounded corners, align=center, col5] at (7, -2) {\sffamily \textbf{Raytracing}};

	\end{tikzpicture}

==> fig_timeline.tikz <==
% -*- root: wcom-cm.tex -*-

\begin{tikzpicture}[timespan={}, font=\sffamily, transform shape, scale=0.8]
\timeline[custom interval=true]{2014, 2015, 2016, 2017, 2018, 2019, 2020}
  \begin{phases}
    \phase{between week=0 and 1 in 0.9,
    	involvement degree=6cm,phase color=col2}
    \phase{between week=3 and 4 in 0.6,
    	involvement degree=5cm,phase color=col2}
    \phase{between week=2 and 3 in 0.4,
      involvement degree=5cm,phase color=col1}
    \phase{between week=2 and 3 in 1,
      involvement degree=6cm,phase color=col5}
  	\phase{between week=5 and 6 in 0.8,
      involvement degree=7cm,phase color=col5}
  \end{phases}
  \setlength{\baselineskip}{8pt}
  \addmilestone{at=phase-1.90,direction=90:1cm,text={METIS},text options={above, align=center}}
  \addmilestone{at=phase-2.70,direction=90:1cm,text={METIS II},text options={above, align=center}}
  \addmilestone{at=phase-3.110,direction=90:1cm,text={LTE R.14 \\ \scriptsize Initial phase},text options={above, align=center}}
  \addmilestone{at=phase-4.90,direction=90:2cm,text={IMT-2020 (5G) \\ \scriptsize Initial phase},text options={above, align=center}}
  \addmilestone{at=phase-5.90,direction=90:1cm,text={IMT-2020 (5G) \\ \scriptsize Second phase},text options={above, align=center}}
  \small
  \setlength{\baselineskip}{10pt}
  \addmilestone{at=phase-1.270,direction=270:2cm,text={Final \\channel models},text options={below, align=center,}}
  \addmilestone{at=phase-2.240,direction=250:1.2cm,text={Performance \\ evaluation \\ framework},text options={below, align=center,}}
  \addmilestone{at=phase-2.270,direction=270:1.8cm,text={Spectrum \\ scenarii},text options={below, align=center,}}
  \addmilestone{at=phase-2.310,direction=270:1cm,text={Performance \\ evaluation \\ results},text options={below, align=center,}}
  \addmilestone{at=phase-3.240,direction=240:1cm,text={Study on high bands \\ channel models},text options={below, align=center,}}
  \addmilestone{at=phase-3.270,direction=270:2.5cm,text={\textbf{Channel measurements} \\ (all partners)},text options={below, align=center,}}
  \addmilestone{at=phase-4.285,direction=270:3.5cm,text={Evaluation criteria \\ \& methods},text options={below, align=center,}}
  \addmilestone{at=phase-5.230,direction=270:3cm,text={New proposals},text options={below, align=center,}}
  \addmilestone{at=phase-5.270,direction=270:1cm,text={Evaluation},text options={below, align=center,}}
  \addmilestone{at=phase-5.310,direction=270:2.2cm,text={Outcome \\ \textbf{Start of the specification drafts}},text options={below, align=center,}}
  

\end{tikzpicture}
